DyG-RAG: Dynamic Graph Retrieval-Augmented Generation with Event-Centric Reasoning

Graph Retrieval-Augmented Generation has emerged as a powerful paradigm for grounding large language models with external structured knowledge. However, existing Graph RAG methods struggle with temporal reasoning, due to their inability to model the evolving structure and order of real-world events. In this work, we introduce DyG-RAG, a novel event-centric dynamic graph retrieval-augmented generation framework designed to capture and reason over temporal knowledge embedded in unstructured text. To eliminate temporal ambiguity in traditional retrieval units, DyG-RAG proposes Dynamic Event Units (DEUs) that explicitly encode both semantic content and precise temporal anchors, enabling accurate and interpretable time-aware retrieval. To capture temporal and causal dependencies across events, DyG-RAG constructs an event graph by linking DEUs that share entities and occur close in time, supporting efficient and meaningful multi-hop reasoning. To ensure temporally consistent generation, DyG-RAG introduces an event timeline retrieval pipeline that retrieves event sequences via time-aware traversal, and proposes a Time Chain-of-Thought strategy for temporally grounded answer generation. This unified pipeline enables DyG-RAG to retrieve coherent, temporally ordered event sequences and to answer complex, time-sensitive queries that standard RAG systems cannot resolve. Extensive experiments on temporal QA benchmarks demonstrate that DyG-RAG significantly improves the accuracy and recall of three typical types of temporal reasoning questions, paving the way for more faithful and temporal-aware generation. DyG-RAG is available at https://github.com/RingBDStack/DyG-RAG.

==> figure/overview_marked.tex <==
\begin{center}
\begin{tikzpicture}[very thick, black]
  \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figure/overview2.pdf}};
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
    % \draw[gray!60,step=0.01,ultra thin] (0,0) grid (1,1);
    % \draw[gray,step=0.02,thin] (0,0) grid (1,1);
    % \foreach \x in {0,0.1,...,1} \node[anchor=north,font=\scriptsize] at (\x,0) {\x};
    % \foreach \y in {0,0.1,...,1} \node[anchor=east,font=\scriptsize] at (0,\y) {\y};

    \node[anchor=west,scale=0.6,font={\bfseries\fontfamily{ptm}\fontsize{8pt}{8pt}\selectfont}] at(0.43, 0.75) {$\mathrm{sim}(v_i,v_j)=\frac{|\mathcal{E}_i\cap\mathcal{E}_j|}{|\mathcal{E}_i\cup\mathcal{E}_j|},$};
    \node[anchor=west,scale=0.6,font={\bfseries\fontfamily{ptm}\fontsize{8pt}{8pt}\selectfont}] at (0.43,0.71) {$ w_{i,j}\!=\!\mathrm{sim}(v_i,\,v_j)\!\cdot\!\exp(-\alpha|t_i\!-\!t_j|)$};
    \node[anchor=west,scale=0.6,font={\bfseries\fontfamily{ptm}\fontsize{7pt}{7pt}\selectfont}] at (0.845,0.725) {$\tilde{\mathbf{h}}_Q(\lambda) = \left[ \mathbf{h}_Q^{\text{text}} ;\ \lambda\, \mathbf{h}_Q^{\text{time}} \right]$};
    \node[anchor=west,scale=0.6,font={\bfseries\fontfamily{ptm}\fontsize{7pt}{7pt}\selectfont}] at (0.80,0.41) {$P(v_{l+1}\!\!=\!u\!\!\mid\!\!v_l) = \frac{w(v_l, u)}{\sum\limits_{u' \in \mathcal{N}(v_l)}\!\!\!\!\!\!\!w(v_l, u')}$};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.08,0.891)
  {\hyperref[sec:eventunit]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.112,0.365)
  {\hyperref[sec:eventunit]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.109,0.20)
  {\hyperref[sec:eventunit]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.453,0.891)
  {\hyperref[sec:index]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.463,0.537)
  {\hyperref[sec:index]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.465,0.252)
{\hyperref[sec:index]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.774,0.890)
  {\hyperref[sec:retrieval]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.774,0.540)
  {\hyperref[sec:retrieval]{\textcolor{black}{$\blacktriangleright$}}};

\node[anchor=west,font=\fontsize{7pt}{6.5pt}\selectfont,text=black] at (0.786,0.251)
  {\hyperref[sec:retrieval]{\textcolor{black}{$\blacktriangleright$}}};

  \end{scope}
\end{tikzpicture}
\end{center}

